Geometry Calibration in Tomography with a Differentiable Ray-Based Model

Geometric misalignments between the nominal and true acquisition parameters in tomography degrade reconstructions. We propose a framework that jointly reconstructs the volume and calibrates the acquisition geometry for arbitrary source--detector configurations. The core of our framework is an x-ray transform operator whose gradients with respect to the acquisition geometry can be efficiently computed with a ray-tracing method of structure and computational complexity similar to those of the forward operator. We represent the volume in a B-spline basis to provide a continuously differentiable model. This results in a better-behaved optimization landscape compared to voxel-based representations. We validate our framework with CT, micro-CT, nano-CT, and positron emission tomography data under a variety of geometric misalignments.

==> fig_illustration.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[
        scale=0.65,
        >=Stealth,
        ray/.style={line width=0.4pt, -{>[length=1.8mm, width=1.3mm]}, shorten >=1.5pt},
        rayH/.style={line width=1.2pt, -{>[length=2.2mm, width=1.6mm]}, shorten >=2pt},
        src/.style={draw, circle, inner sep=0pt, minimum size=3pt, line width=0.35pt},
        det/.style={draw, rectangle, inner sep=0pt, minimum size=3.5pt, line width=0.35pt},
        srcH/.style={draw, circle, inner sep=0pt, minimum size=3pt, line width=1.0pt},
        detH/.style={draw, rectangle, inner sep=0pt, minimum size=3.5pt, line width=1.0pt},
        srcdet/.style={draw, circle, inner sep=0pt, minimum size=2pt, line width=0.3pt},
        srcdetbox/.style={draw, rectangle, inner sep=0pt, minimum size=5pt, line width=0.3pt},
        srcdetH/.style={draw, circle, inner sep=0pt, minimum size=2pt, line width=0.8pt},
        srcdetboxH/.style={draw, rectangle, inner sep=0pt, minimum size=5pt, line width=0.8pt},
    ]

    \def\panelW{6.8}
    \def\titleY{3.8}

    \newcommand{\drawblob}[2]{%
        \begin{scope}[shift={(#1,#2)}]
        \fill[black!8, draw=black, line width=0.5pt]
            plot[smooth cycle, tension=0.70] coordinates {
                (0.05, 1.2)  (0.50, 1.10) (0.90, 0.80) (1.20, 0.40)
                (1.25, -0.05) (1.05, -0.55) (0.70, -0.95) (0.35, -1.15)
                (-0.05, -1.08) (-0.50, -0.90) (-0.90, -0.60) (-1.10, -0.15)
                (-1.00, 0.35) (-0.80, 0.75) (-0.40, 1.05)
            };
        \end{scope}
    }

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PANEL 1: ANGLE IMPRECISION
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(0, 0)}]

        \def\cx{0} \def\cy{0}
        \def\nomAngle{10} \def\deltaAngle{8}
        \pgfmathsetmacro{\trueAngle}{\nomAngle + \deltaAngle}
        \def\rayHalf{2.8}
        \def\hlIdx{0}

        \drawblob{0}{0}

        % --- Nominal (gray) ---
        \pgfmathsetmacro{\nCos}{cos(\nomAngle)}
        \pgfmathsetmacro{\nSin}{sin(\nomAngle)}
        \pgfmathsetmacro{\nPerpX}{-sin(\nomAngle)}
        \pgfmathsetmacro{\nPerpY}{cos(\nomAngle)}

        \foreach \idx/\off in {0/-1.0, 1/-0.5, 2/0, 3/0.5, 4/1.0} {
            \pgfmathsetmacro{\sx}{\cx + \off*\nPerpX - \rayHalf*\nCos}
            \pgfmathsetmacro{\sy}{\cy + \off*\nPerpY - \rayHalf*\nSin}
            \pgfmathsetmacro{\dx}{\cx + \off*\nPerpX + \rayHalf*\nCos}
            \pgfmathsetmacro{\dy}{\cy + \off*\nPerpY + \rayHalf*\nSin}
            \ifnum\idx=\hlIdx
                \draw[rayH, black!35] (\sx,\sy) -- (\dx,\dy);
                \node[srcH, black!35] at (\sx,\sy) {};
                \node[detH, black!35, rotate=\nomAngle] at (\dx,\dy) {};
            \else
                \draw[ray, black!35] (\sx,\sy) -- (\dx,\dy);
                \node[src, black!35] at (\sx,\sy) {};
                \node[det, black!35, rotate=\nomAngle] at (\dx,\dy) {};
            \fi
        }

        % --- True (black) ---
        \pgfmathsetmacro{\tCos}{cos(\trueAngle)}
        \pgfmathsetmacro{\tSin}{sin(\trueAngle)}
        \pgfmathsetmacro{\tPerpX}{-sin(\trueAngle)}
        \pgfmathsetmacro{\tPerpY}{cos(\trueAngle)}

        \foreach \idx/\off in {0/-1.0, 1/-0.5, 2/0, 3/0.5, 4/1.0} {
            \pgfmathsetmacro{\sx}{\cx + \off*\tPerpX - \rayHalf*\tCos}
            \pgfmathsetmacro{\sy}{\cy + \off*\tPerpY - \rayHalf*\tSin}
            \pgfmathsetmacro{\dx}{\cx + \off*\tPerpX + \rayHalf*\tCos}
            \pgfmathsetmacro{\dy}{\cy + \off*\tPerpY + \rayHalf*\tSin}
            \ifnum\idx=\hlIdx
                \draw[rayH, black] (\sx,\sy) -- (\dx,\dy);
                \node[srcH, black] at (\sx,\sy) {};
                \node[detH, black, rotate=\trueAngle] at (\dx,\dy) {};
            \else
                \draw[ray, black] (\sx,\sy) -- (\dx,\dy);
                \node[src, black] at (\sx,\sy) {};
                \node[det, black, rotate=\trueAngle] at (\dx,\dy) {};
            \fi
        }

        % --- delta theta_i annotation: outside bottom-right ---
        % Matching ray thickness and colors
        \def\annX{1.}
        \def\annY{-2.1}
        \def\annR{1.5}
        % Nominal direction line (gray, matching ray thickness)
        \draw[line width=1.4pt, black!35] (\annX,\annY) -- ({\annX+\annR*cos(\nomAngle)}, {\annY+\annR*sin(\nomAngle)});
        % True direction line (black, matching ray thickness)
        \draw[line width=1.4pt, black] (\annX,\annY) -- ({\annX+\annR*cos(\trueAngle)}, {\annY+\annR*sin(\trueAngle)});
        % Arc between them
        \draw[line width=0.5pt, black] (\annX,\annY) +(\nomAngle:1.2) arc[start angle=\nomAngle, end angle=\trueAngle, radius=1.2];
        \pgfmathsetmacro{\labelAngle}{(\nomAngle + \trueAngle)/2}
        \node[font=\footnotesize, anchor=west] at ({\annX + 0.9*cos(\labelAngle)}, {\annY + 0.9*sin(\labelAngle)-0.3}) {$\delta\theta_i$};

        \node[font=\small, anchor=south] at (0, \titleY) {(a) Angle imprecision};
    \end{scope}

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PANEL 2: CENTER OF ROTATION
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(\panelW, 0)}]

        \def\ncx{0} \def\ncy{0}
        \def\tcx{0.35} \def\tcy{-0.25}
        \def\orbitR{2.6} \def\detDist{2.3}
        \def\nSources{12} \def\showIdx{8}
        \def\hlIdx{4}
        \pgfmathsetmacro{\showAngle}{360/\nSources * \showIdx}
        \pgfmathsetmacro{\initX}{\ncx + \orbitR}
        \pgfmathsetmacro{\initY}{\ncy}
        \pgfmathsetmacro{\trueR}{sqrt((\initX-\tcx)^2 + (\initY-\tcy)^2)}
        \pgfmathsetmacro{\trueInitAng}{atan2(\initY-\tcy, \initX-\tcx)}

        \drawblob{0}{0}

        \draw[black!35, line width=0.5pt] (\ncx-0.12,\ncy)--(\ncx+0.12,\ncy);
        \draw[black!35, line width=0.5pt] (\ncx,\ncy-0.12)--(\ncx,\ncy+0.12);
        \draw[black, line width=0.7pt] (\tcx-0.12,\tcy)--(\tcx+0.12,\tcy);
        \draw[black, line width=0.7pt] (\tcx,\tcy-0.12)--(\tcx,\tcy+0.12);

        \draw[black!20, line width=0.3pt, dashed] (\ncx,\ncy) circle (\orbitR);
        \foreach \i in {0,...,11} {
            \pgfmathsetmacro{\ang}{360/\nSources*\i}
            \node[src, black!35] at ({\ncx+\orbitR*cos(\ang)}, {\ncy+\orbitR*sin(\ang)}) {};
        }
        \draw[black!40, line width=0.3pt, dashed] (\tcx,\tcy) circle (\trueR);
        \foreach \i in {0,...,11} {
            \pgfmathsetmacro{\ang}{360/\nSources*\i}
            \node[src, black] at ({\tcx+\trueR*cos(\trueInitAng+\ang)}, {\tcy+\trueR*sin(\trueInitAng+\ang)}) {};
        }

        % Nominal cone beam (gray)
        \pgfmathsetmacro{\nSrcX}{\ncx+\orbitR*cos(\showAngle)}
        \pgfmathsetmacro{\nSrcY}{\ncy+\orbitR*sin(\showAngle)}
        \pgfmathsetmacro{\nDetCX}{\ncx+\detDist*cos(\showAngle+180)}
        \pgfmathsetmacro{\nDetCY}{\ncy+\detDist*sin(\showAngle+180)}
        \pgfmathsetmacro{\nPerpX}{-sin(\showAngle)}
        \pgfmathsetmacro{\nPerpY}{cos(\showAngle)}

        \foreach \idx/\detOff in {0/-0.8, 1/-0.4, 2/0, 3/0.4, 4/0.8} {
            \pgfmathsetmacro{\detX}{\nDetCX+\detOff*\nPerpX}
            \pgfmathsetmacro{\detY}{\nDetCY+\detOff*\nPerpY}
            \ifnum\idx=\hlIdx
                \draw[rayH, black!35] (\nSrcX,\nSrcY)--(\detX,\detY);
                \node[detH, black!35, rotate=\showAngle] at (\detX,\detY) {};
            \else
                \draw[ray, black!35] (\nSrcX,\nSrcY)--(\detX,\detY);
                \node[det, black!35, rotate=\showAngle] at (\detX,\detY) {};
            \fi
        }
        \node[srcH, black!35, fill=white] at (\nSrcX,\nSrcY) {};

        % True cone beam (black)
        \pgfmathsetmacro{\tSrcX}{\tcx+\trueR*cos(\trueInitAng+\showAngle)}
        \pgfmathsetmacro{\tSrcY}{\tcy+\trueR*sin(\trueInitAng+\showAngle)}
        \pgfmathsetmacro{\tRayAng}{atan2(\tSrcY-\tcy, \tSrcX-\tcx)}
        \pgfmathsetmacro{\tDetCX}{\tcx+\detDist*cos(\tRayAng+180)}
        \pgfmathsetmacro{\tDetCY}{\tcy+\detDist*sin(\tRayAng+180)}
        \pgfmathsetmacro{\tPerpX}{-sin(\tRayAng)}
        \pgfmathsetmacro{\tPerpY}{cos(\tRayAng)}

        \foreach \idx/\detOff in {0/-0.8, 1/-0.4, 2/0, 3/0.4, 4/0.8} {
            \pgfmathsetmacro{\detX}{\tDetCX+\detOff*\tPerpX}
            \pgfmathsetmacro{\detY}{\tDetCY+\detOff*\tPerpY}
            \ifnum\idx=\hlIdx
                \draw[rayH, black] (\tSrcX,\tSrcY)--(\detX,\detY);
                \node[detH, black, rotate=\tRayAng] at (\detX,\detY) {};
            \else
                \draw[ray, black] (\tSrcX,\tSrcY)--(\detX,\detY);
                \node[det, black, rotate=\tRayAng] at (\detX,\detY) {};
            \fi
        }
        \node[srcH, black, fill=white] at (\tSrcX,\tSrcY) {};

        % --- delta c annotation: outside upper-right, full 2D vector ---
        \def\annX{1.6}
        \def\annY{3}
        % Nominal cross (gray)
        \draw[black!35, line width=0.5pt] ({\annX-0.15},\annY)--({\annX+0.15},\annY);
        \draw[black!35, line width=0.5pt] (\annX,{\annY-0.15})--(\annX,{\annY+0.15});
        % Arrow showing full 2D shift
        \pgfmathsetmacro{\dcScale}{1.2} % scale up for visibility
        \pgfmathsetmacro{\dcDx}{\tcx*\dcScale}
        \pgfmathsetmacro{\dcDy}{\tcy*\dcScale}
        \draw[black, line width=0.5pt, ->] (\annX,\annY)--({\annX+\dcDx},{\annY+\dcDy});
        % True cross (black)
        \draw[black, line width=0.7pt] ({\annX+\dcDx-0.15},{\annY+\dcDy})--({\annX+\dcDx+0.15},{\annY+\dcDy});
        \draw[black, line width=0.7pt] ({\annX+\dcDx},{\annY+\dcDy-0.15})--({\annX+\dcDx},{\annY+\dcDy+0.15});
        \node[font=\footnotesize, anchor=west] at ({\annX+\dcDx-0.3}, {\annY+\dcDy +0.5}) {$\delta\mathbf{c}$};

        \node[font=\small, anchor=south] at (0, \titleY) {(b) Center of rotation};
    \end{scope}

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PANEL 3: SOURCE AND DETECTOR POSITIONS
    % Arrows slightly offset from source/detector, a bit longer
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(2*\panelW, 0)}]

        \def\orbitR{2.6} \def\detDist{2.3} \def\angleA{40}
        \def\srcJx{-0.22} \def\srcJy{0.26}
        \def\detJx{-0.25} \def\detJy{0.18}
        \def\hlIdx{0}

        \drawblob{0}{0}

        \pgfmathsetmacro{\nSrcX}{\orbitR*cos(\angleA)}
        \pgfmathsetmacro{\nSrcY}{\orbitR*sin(\angleA)}
        \pgfmathsetmacro{\nDetCX}{\detDist*cos(\angleA+180)}
        \pgfmathsetmacro{\nDetCY}{\detDist*sin(\angleA+180)}
        \pgfmathsetmacro{\perpX}{-sin(\angleA)}
        \pgfmathsetmacro{\perpY}{cos(\angleA)}

        % Nominal (gray)
        \foreach \idx/\detOff in {0/-0.8, 1/-0.4, 2/0, 3/0.4, 4/0.8} {
            \pgfmathsetmacro{\detX}{\nDetCX+\detOff*\perpX}
            \pgfmathsetmacro{\detY}{\nDetCY+\detOff*\perpY}
            \ifnum\idx=\hlIdx
                \draw[rayH, black!35] (\nSrcX,\nSrcY)--(\detX,\detY);
                \node[detH, black!35, rotate=\angleA] at (\detX,\detY) {};
            \else
                \draw[ray, black!35] (\nSrcX,\nSrcY)--(\detX,\detY);
                \node[det, black!35, rotate=\angleA] at (\detX,\detY) {};
            \fi
        }
        \node[srcH, black!35, fill=white] at (\nSrcX,\nSrcY) {};

        % True (black)
        \pgfmathsetmacro{\tSrcX}{\nSrcX+\srcJx}
        \pgfmathsetmacro{\tSrcY}{\nSrcY+\srcJy}
        \pgfmathsetmacro{\tDetCX}{\nDetCX+\detJx}
        \pgfmathsetmacro{\tDetCY}{\nDetCY+\detJy}

        \foreach \idx/\detOff in {0/-0.8, 1/-0.4, 2/0, 3/0.4, 4/0.8} {
            \pgfmathsetmacro{\detX}{\tDetCX+\detOff*\perpX}
            \pgfmathsetmacro{\detY}{\tDetCY+\detOff*\perpY}
            \ifnum\idx=\hlIdx
                \draw[rayH, black] (\tSrcX,\tSrcY)--(\detX,\detY);
                \node[detH, black, rotate=\angleA] at (\detX,\detY) {};
            \else
                \draw[ray, black] (\tSrcX,\tSrcY)--(\detX,\detY);
                \node[det, black, rotate=\angleA] at (\detX,\detY) {};
            \fi
        }
        \node[srcH, black, fill=white] at (\tSrcX,\tSrcY) {};

        % --- delta s_i: slightly offset from source, elongated ---
        \pgfmathsetmacro{\sArrScale}{1.2}
        \pgfmathsetmacro{\sOffX}{0.15}
        \pgfmathsetmacro{\sOffY}{0.15}
        \draw[black, line width=0.5pt, ->]
            ({\nSrcX+\sOffX}, {\nSrcY+\sOffY}) --
            ({\nSrcX+\sOffX+\srcJx*\sArrScale}, {\nSrcY+\sOffY+\srcJy*\sArrScale});
        \node[font=\footnotesize, anchor=south] at
            ({\nSrcX+\sOffX+\srcJx*\sArrScale*0.5}, {\nSrcY+\sOffY+\srcJy*\sArrScale*0.5+0.15}) {$\delta\mathbf{s}_i$};

        % --- delta d_i: slightly offset from detector center, elongated ---
        \pgfmathsetmacro{\dArrScale}{1.8}
        \pgfmathsetmacro{\hlDetX}{\nDetCX + (-0.4)*\perpX}
        \pgfmathsetmacro{\hlDetY}{\nDetCY + (-0.8)*\perpY}
        \pgfmathsetmacro{\dOffX}{0.1}
        \pgfmathsetmacro{\dOffY}{-0.25}
        \draw[black, line width=0.5pt, ->]
            ({\hlDetX+\dOffX}, {\hlDetY+\dOffY}) --
            ({\hlDetX+\dOffX+\detJx*\dArrScale}, {\hlDetY+\dOffY+\detJy*\dArrScale});
        \node[font=\footnotesize, anchor=north] at
            ({\hlDetX+\dOffX+\detJx*\dArrScale*0.5}, {\hlDetY+\dOffY+\detJy*\dArrScale*0.5-0.15}) {$\delta\mathbf{d}_i$};

        \node[font=\small, anchor=south] at (0, \titleY) {(c) Source and detector positions};
    \end{scope}

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PANEL 4: PET BLOCK POSITIONS
    % delta b annotations: taken outside as standalone mini-diagrams
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(3*\panelW, 0)}]

        \def\ringR{2.6}
        \def\ringRin{2.25}
        \def\ringRout{2.95}
        \def\nBlocks{5}
        \def\nPerBlock{5}
        \def\blockGap{14}
        \def\hlIdx{0}

        \pgfmathsetmacro{\totalArc}{360/\nBlocks}
        \pgfmathsetmacro{\blockArc}{\totalArc - \blockGap}
        \pgfmathsetmacro{\arcPad}{2}

        \drawblob{0}{0}

        % --- All nominal blocks ---
        \foreach \b in {0,1,2,3,4} {
            \pgfmathsetmacro{\blockStart}{\b*\totalArc + \blockGap/2}
            \pgfmathsetmacro{\blockEnd}{\blockStart + \blockArc}
            \draw[black!30, line width=0.4pt]
                ({\blockStart}:\ringRin) arc[start angle=\blockStart, end angle=\blockEnd, radius=\ringRin]
                -- ({\blockEnd}:\ringRout) arc[start angle=\blockEnd, end angle=\blockStart, radius=\ringRout]
                -- cycle;
            \foreach \e in {0,1,2,3,4} {
                \pgfmathsetmacro{\elemAng}{\blockStart + \arcPad + \e*(\blockArc-2*\arcPad)/(\nPerBlock-1)}
                \pgfmathsetmacro{\ex}{\ringR*cos(\elemAng)}
                \pgfmathsetmacro{\ey}{\ringR*sin(\elemAng)}
                \node[srcdetbox, black!40, rotate={\elemAng-90}] at (\ex,\ey) {};
                \node[srcdet, black!40, fill=black!40] at (\ex,\ey) {};
            }
        }

        \def\srcBlock{0} \def\srcElem{2} \def\rcvBlock{2}
        \def\jSrcX{0.18} \def\jSrcY{0.22}
        \def\jRcvX{-0.22} \def\jRcvY{-0.18}

        \pgfmathsetmacro{\srcBlockStart}{\srcBlock*\totalArc + \blockGap/2}
        \pgfmathsetmacro{\rcvBlockStart}{\rcvBlock*\totalArc + \blockGap/2}
        \pgfmathsetmacro{\srcElemAng}{\srcBlockStart + \arcPad + \srcElem*(\blockArc-2*\arcPad)/(\nPerBlock-1)}
        \pgfmathsetmacro{\srcX}{\ringR*cos(\srcElemAng)}
        \pgfmathsetmacro{\srcY}{\ringR*sin(\srcElemAng)}

        % --- Nominal rays ---
        \foreach \e in {0,1,2,3,4} {
            \pgfmathsetmacro{\rcvAng}{\rcvBlockStart + \arcPad + \e*(\blockArc-2*\arcPad)/(\nPerBlock-1)}
            \pgfmathsetmacro{\rcvX}{\ringR*cos(\rcvAng)}
            \pgfmathsetmacro{\rcvY}{\ringR*sin(\rcvAng)}
            \ifnum\e=\hlIdx
                \draw[rayH, black!35] (\srcX,\srcY)--(\rcvX,\rcvY);
                \node[srcdetboxH, black!40, rotate={\rcvAng-90}] at (\rcvX,\rcvY) {};
                \node[srcdetH, black!40, fill=black!40] at (\rcvX,\rcvY) {};
            \else
                \draw[ray, black!30] (\srcX,\srcY)--(\rcvX,\rcvY);
            \fi
        }
        \node[srcdetboxH, black!40, rotate={\srcElemAng-90}] at (\srcX,\srcY) {};
        \node[srcdetH, black!40, fill=black!40] at (\srcX,\srcY) {};

        % --- True source block ---
        \pgfmathsetmacro{\srcBlockEnd}{\srcBlockStart + \blockArc}
        \begin{scope}[shift={(\jSrcX,\jSrcY)}]
            \draw[black, line width=0.5pt]
                ({\srcBlockStart}:\ringRin) arc[start angle=\srcBlockStart, end angle=\srcBlockEnd, radius=\ringRin]
                -- ({\srcBlockEnd}:\ringRout) arc[start angle=\srcBlockEnd, end angle=\srcBlockStart, radius=\ringRout]
                -- cycle;
            \foreach \e in {0,1,2,3,4} {
                \pgfmathsetmacro{\elemAng}{\srcBlockStart + \arcPad + \e*(\blockArc-2*\arcPad)/(\nPerBlock-1)}
                \pgfmathsetmacro{\ex}{\ringR*cos(\elemAng)}
                \pgfmathsetmacro{\ey}{\ringR*sin(\elemAng)}
                \ifnum\e=\srcElem
                    \node[srcdetboxH, black, rotate={\elemAng-90}] at (\ex,\ey) {};
                    \node[srcdetH, black, fill=black] at (\ex,\ey) {};
                \else
                    \node[srcdetbox, black, rotate={\elemAng-90}] at (\ex,\ey) {};
                    \node[srcdet, black, fill=black] at (\ex,\ey) {};
                \fi
            }
        \end{scope}

        % --- True receiver block ---
        \pgfmathsetmacro{\rcvBlockEnd}{\rcvBlockStart + \blockArc}
        \begin{scope}[shift={(\jRcvX,\jRcvY)}]
            \draw[black, line width=0.5pt]
                ({\rcvBlockStart}:\ringRin) arc[start angle=\rcvBlockStart, end angle=\rcvBlockEnd, radius=\ringRin]
                -- ({\rcvBlockEnd}:\ringRout) arc[start angle=\rcvBlockEnd, end angle=\rcvBlockStart, radius=\ringRout]
                -- cycle;
            \foreach \e in {0,1,2,3,4} {
                \pgfmathsetmacro{\elemAng}{\rcvBlockStart + \arcPad + \e*(\blockArc-2*\arcPad)/(\nPerBlock-1)}
                \pgfmathsetmacro{\ex}{\ringR*cos(\elemAng)}
                \pgfmathsetmacro{\ey}{\ringR*sin(\elemAng)}
                \ifnum\e=\hlIdx
                    \node[srcdetboxH, black, rotate={\elemAng-90}] at (\ex,\ey) {};
                    \node[srcdetH, black, fill=black] at (\ex,\ey) {};
                \else
                    \node[srcdetbox, black, rotate={\elemAng-90}] at (\ex,\ey) {};
                    \node[srcdet, black, fill=black] at (\ex,\ey) {};
                \fi
            }
        \end{scope}

        % --- True rays ---
        \pgfmathsetmacro{\tSrcX}{\ringR*cos(\srcElemAng)+\jSrcX}
        \pgfmathsetmacro{\tSrcY}{\ringR*sin(\srcElemAng)+\jSrcY}
        \foreach \e in {0,1,2,3,4} {
            \pgfmathsetmacro{\rcvAng}{\rcvBlockStart + \arcPad + \e*(\blockArc-2*\arcPad)/(\nPerBlock-1)}
            \pgfmathsetmacro{\rcvX}{\ringR*cos(\rcvAng)+\jRcvX}
            \pgfmathsetmacro{\rcvY}{\ringR*sin(\rcvAng)+\jRcvY}
            \ifnum\e=\hlIdx
                \draw[rayH, black] (\tSrcX,\tSrcY)--(\rcvX,\rcvY);
            \else
                \draw[ray, black] (\tSrcX,\tSrcY)--(\rcvX,\rcvY);
            \fi
        }

        % --- delta b_i annotation: outside upper-right ---
        \def\biAnnX{2.5}
        \def\biAnnY{2.5}
        \pgfmathsetmacro{\biScale}{1.8}
        \def\miniRin{0.38}
        \def\miniRout{0.62}
        \def\miniHalf{20}
        % Rotation to match source block orientation
        \pgfmathsetmacro{\srcBlockMid}{\srcBlockStart + \blockArc/2}
        % Gray mini-block arc
        \begin{scope}[shift={(\biAnnX,\biAnnY)}, rotate=\srcBlockMid]
            \draw[black!35, line width=0.4pt]
                ({-\miniHalf}:\miniRin) arc[start angle=-\miniHalf, end angle=\miniHalf, radius=\miniRin]
                -- ({\miniHalf}:\miniRout) arc[start angle=\miniHalf, end angle=-\miniHalf, radius=\miniRout]
                -- cycle;
        \end{scope}
        % Arrow
        \draw[black, line width=0.5pt, ->] (\biAnnX+0.1,\biAnnY+0.4)--({\biAnnX+\jSrcX*\biScale+0.2},{\biAnnY+\jSrcY*\biScale+0.5});
        % Black mini-block arc
        \begin{scope}[shift={({\biAnnX+\jSrcX*\biScale},{\biAnnY+\jSrcY*\biScale})}, rotate=\srcBlockMid]
            \draw[black, line width=0.5pt]
                ({-\miniHalf}:\miniRin) arc[start angle=-\miniHalf, end angle=\miniHalf, radius=\miniRin]
                -- ({\miniHalf}:\miniRout) arc[start angle=\miniHalf, end angle=-\miniHalf, radius=\miniRout]
                -- cycle;
        \end{scope}
        \node[font=\footnotesize, anchor=west] at ({\biAnnX+\jSrcX*\biScale-1}, {\biAnnY+\jSrcY*\biScale+0.5}) {$\delta\mathbf{b}_i$};

        % --- delta b_j annotation: outside lower-left ---
        \def\bjAnnX{-2.5}
        \def\bjAnnY{-2.}
        \pgfmathsetmacro{\bjScale}{1.8}
        % Rotation to match receiver block orientation
        \pgfmathsetmacro{\rcvBlockMid}{\rcvBlockStart + \blockArc/2}
        % Gray mini-block arc
        \begin{scope}[shift={(\bjAnnX,\bjAnnY)}, rotate=\rcvBlockMid]
            \draw[black!35, line width=0.4pt]
                ({-\miniHalf}:\miniRin) arc[start angle=-\miniHalf, end angle=\miniHalf, radius=\miniRin]
                -- ({\miniHalf}:\miniRout) arc[start angle=\miniHalf, end angle=-\miniHalf, radius=\miniRout]
                -- cycle;
        \end{scope}
        % Arrow
        \draw[black, line width=0.5pt, ->] (\bjAnnX-0.3,\bjAnnY-0.3)--({\bjAnnX+\jRcvX*\bjScale-0.4},{\bjAnnY+\jRcvY*\bjScale-0.4});
        % Black mini-block arc
        \begin{scope}[shift={({\bjAnnX+\jRcvX*\bjScale},{\bjAnnY+\jRcvY*\bjScale})}, rotate=\rcvBlockMid]
            \draw[black, line width=0.5pt]
                ({-\miniHalf}:\miniRin) arc[start angle=-\miniHalf, end angle=\miniHalf, radius=\miniRin]
                -- ({\miniHalf}:\miniRout) arc[start angle=\miniHalf, end angle=-\miniHalf, radius=\miniRout]
                -- cycle;
        \end{scope}
        \node[font=\footnotesize, anchor=east] at ({\bjAnnX+\jRcvX*\bjScale+0.8}, {\bjAnnY+\jRcvY*\bjScale-0.4}) {$\delta\mathbf{b}_j$};

        \node[font=\small, anchor=south] at (0, \titleY) {(d) PET-like block positions};
    \end{scope}

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % SHARED LEGEND
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={({1.5*\panelW -1.5}, -3.3)}]
        % Nominal row
        \node[font=\scriptsize, anchor=east] at (-0.15, 0) {\textcolor{black!35}{Nominal sources}};
        \node[src, black!35] at (0, 0) {};
        \draw[ray, black!35] (0,0)--(0.8,0);
        \node[det, black!35] at (0.8,0) {};
        \node[font=\scriptsize, anchor=west] at (0.95, 0) {\textcolor{black!35}{Nominal detectors}};
        % True row
        \node[font=\scriptsize, anchor=east] at (-0.15, -0.4) {True sources};
        \node[src, black] at (0, -0.4) {};
        \draw[ray, black] (0,-0.4)--(0.8,-0.4);
        \node[det, black] at (0.8,-0.4) {};
        \node[font=\scriptsize, anchor=west] at (0.95, -0.4) {True detectors};
    \end{scope}

    \end{tikzpicture}
    \caption{Calibration scenarios with simplified geometries.}
    \label{fig:calibration_scenarios}
\end{figure*}
